Graph Neural Networks in Recommender Systems: A Survey

With the explosive growth of online information, recommender systems play a key role to alleviate such information overload. Due to the important application value of recommender systems, there have always been emerging works in this field. In recommender systems, the main challenge is to learn the effective user/item representations from their interactions and side information (if any). Recently, graph neural network (GNN) techniques have been widely utilized in recommender systems since most of the information in recommender systems essentially has graph structure and GNN has superiority in graph representation learning. This article aims to provide a comprehensive review of recent research efforts on GNN-based recommender systems. Specifically, we provide a taxonomy of GNN-based recommendation models according to the types of information used and recommendation tasks. Moreover, we systematically analyze the challenges of applying GNN on different types of data and discuss how existing works in this field address these challenges. Furthermore, we state new perspectives pertaining to the development of this field. We collect the representative papers along with their open-source implementations in https://github.com/wusw14/GNN-in-RS.

==> fig/GS_SN.tex <==

\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=3em, minimum height=1.5em, align=center, rounded corners=3},
  encoder/.style = {rectangle, fill=Madang!82, minimum width=10em, minimum height=3em, align=center, rounded corners=3},
  cate2/.style = {rectangle, minimum width=1em, minimum height=2em, align=center, rounded corners=3},%
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=true,
       rectangle split parts=5,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=1.6em,
       minimum width=2.4em,
       inner sep=2.5pt,
       text centered,
       text=gray,
       rounded corners=1
       },
}

\begin{figure}
    \centering
    \resizebox{0.85\linewidth}{!}{
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{0.95\linewidth}{!}{
        \begin{tikzpicture}[]

    \node [U, align=center] (u2) at (0,0) {$u_2$};
    \node [U, left of=u2, node distance=0.75cm, align=center] (u1) {$u_1$};
    \node [U, right of=u2, node distance=0.75cm, align=center] (u3) {$u_3$};
    \node [U, right of=u3, node distance=0.75cm, align=center] (u4) {$u_4$};
    
     \foreach \x in {1,2,3,4}
    {
        \node [I, below of=u\x, node distance=1.2cm, xshift=-0.37cm] (i\x) {$i_{\x}$};
    } 
    \node [I, right of=i4, node distance=0.75cm,] (i5) {$i_{5}$};
    \draw[] (u1) -- (i2);
    \draw[] (u1) -- (i3) -- (u2) -- (i5) -- (u4);
    \draw[] (u3) -- (i1) -- (u4) -- (i3);
    \draw (u4) -- (i4) -- (u3);
    
    \node [U, right of=u4, node distance=3.5cm, yshift=-0.5cm] (uu1) {$u_1$};
    \node [U, above of=uu1, node distance=0.75cm, xshift=0.75cm] (uu2) {$u_2$};
    \node [U, right of=uu1, node distance=1.50cm, align=center] (uu3) {$u_3$};
    \node [U, below of=uu1, node distance=0.75cm, xshift=0.75cm] (uu4) {$u_4$};
    
    \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm] uu1.south west) ([yshift=0.5mm, xshift=0.5mm] uu3.north east) ([yshift=-0.5mm, xshift=0.5mm] uu4.south east) (uu2)}, inner sep=3, rounded corners=3] (o_s) {};
        
        \draw[] (uu1) -- (uu2);
        \draw[] (uu2) -- (uu3);
        \draw[] (uu3) -- (uu4);
        \draw[] (uu3) -- (uu1);

    \node[encoder, fill=flamingo!62, above of=uu2, node distance=1.8cm, align=center, minimum width=8em] (sg) {\small Social GNN block};
    
    
    \node [encoder, left of=sg, node distance=5.35cm, fill=monte_carlo!62] (uig) {\small U-I GNN block};
    
    \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm] i1.south west) ([yshift=0.5mm, xshift=0.5mm] u4.north east) ([yshift=-0.5mm, xshift=0.5mm] i5.south east)}, inner sep=3, rounded corners=3] (o_m) {};
     \node[v_rep, rectangle split part fill={melon}, above of=uig, node distance=1.5cm, xshift=2.2cm] (hui) {
      \nodepart{three} $\,\cdots$
     };
      \node[v_rep, rectangle split part fill={tea_green}, above of=uig, node distance=2.8cm] (hi) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=hi, node distance=1.3cm] (hi_a) {\small $h_i^*$};
     \node[v_rep, rectangle split part fill={flamingo!62}, above of=sg, node distance=1.5cm] (hus) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=hus, node distance=1.3cm] (hus_a) {\small $h_u^S$};
     
     \node[v_rep, rectangle split part fill={melon!80!flamingo}, above of=hui, node distance=1.3cm, xshift=2.2cm] (hs) {
      \nodepart{three} $\,\cdots$
     };
     \node [left of=hs, node distance=1.3cm] (hs_a) {\small $h_u^*$};
     
     \node [above of=hs, node distance=1.3cm, xshift=-2cm] (y) {$y_{ui}$};
     
     \node [right of=hui, node distance=1.3cm] (hui_a) {\small $h_u^I$};
     
     \draw[FARROW] ($(o_m.north)+(0, 0)$) -- ++(0, 1.2)  ; 
     \draw[FARROW] ($(o_m.north)+(-1, 0)$) -- ++(0, 1.2)  ;   
     \draw[FARROW] ($(o_m.north)+(1, 0)$) -- ++(0, 1.18)  ;
     \draw[FARROW] ($(o_s.north)+(0, 0)$) -- ++(0, 0.9)  ; 
     \draw[FARROW] ($(o_s.north)+(-0.8, 0)$) -- ++(0, 0.9)  ;   
     \draw[FARROW] ($(o_s.north)+(0.8, 0)$) -- ++(0, 0.9)  ; 
     \draw[FARROW] (uig.north) -> (hui.south) ; 
     \draw[FARROW] (sg.north) -> (hus.south) ; 
     \draw[FARROW] (uig.north) -> (hi.south) ; 
     \draw[FARROW] (hui.north) -> (hs.south) ; 
     \draw[FARROW] (hus.north) -> (hs.south) ; 
    
    \draw[FARROW, rounded corners,] (hi.north) |- (y.west) {} ;
    \draw[FARROW, rounded corners,] (hs.north) |- (y.east) {} ;
            
        \end{tikzpicture}
        }
        \caption{The framework of GNN on the bipartite graph and social network graph separately. }
        \label{fig:socialA_model}
    \end{subfigure}
\hspace{1cm}
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
        \resizebox{0.95\linewidth}{!}{
        
        \begin{tikzpicture}[]
        
        \node [U, align=center] (u2) at (0,0) {$u_2$};
    \node [U, left of=u2, node distance=0.75cm, align=center] (u1) {$u_1$};
    \node [U, right of=u2, node distance=0.75cm, align=center] (u3) {$u_3$};
    \node [U, right of=u3, node distance=0.75cm, align=center] (u4) {$u_4$};
    
     \foreach \x in {1,2,3,4}
    {
        \node [I, below of=u\x, node distance=1.2cm, xshift=-0.37cm] (i\x) {$i_{\x}$};
    } 
    \node [I, right of=i4, node distance=0.75cm,] (i5) {$i_{5}$};
    \draw[] (u1) -- (i2);
    \draw[] (u1) -- (i3) -- (u2) -- (i5) -- (u4);
    \draw[] (u3) -- (i1) -- (u4) -- (i3);
    \draw (u4) -- (i4) -- (u3);
    \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm] i1.south west) ([yshift=0.5mm, xshift=0.5mm] u4.north east) ([yshift=-0.5mm, xshift=0.5mm] i5.south east)}, inner sep=3, rounded corners=3] (o_m) {};
    
     \node [U, right of=u4, node distance=3.5cm, yshift=-0.5cm] (uu1) {$u_1$};
    \node [U, above of=uu1, node distance=0.75cm, xshift=0.75cm] (uu2) {$u_2$};
    \node [U, right of=uu1, node distance=1.50cm, align=center] (uu3) {$u_3$};
    \node [U, below of=uu1, node distance=0.75cm, xshift=0.75cm] (uu4) {$u_4$};
    
    \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm] uu1.south west) ([yshift=0.5mm, xshift=0.5mm] uu3.north east) ([yshift=-0.5mm, xshift=0.5mm] uu4.south east) (uu2)}, inner sep=3, rounded corners=3] (o_s) {};
        
        \draw[] (uu1) -- (uu2);
        \draw[] (uu2) -- (uu3);
        \draw[] (uu3) -- (uu4);
        \draw[] (uu3) -- (uu1);
        
        
     \node [U, above of=uu2, node distance=1.6cm, xshift=-4cm] (cu1) {$u_1$};
    \node [U, above of=cu1, node distance=0.75cm, xshift=0.75cm] (cu2) {$u_2$};
    \node [U, right of=cu1, node distance=1.50cm, align=center] (cu4) {$u_4$};
    \node [U, below of=cu1, node distance=0.75cm, xshift=0.75cm] (cu3) {$u_3$};
    
    \node [I, left of=cu1, node distance=1cm,] (ci2) {$i_{2}$};
    \node [I, right of=cu3, node distance=1cm,] (ci1) {$i_{1}$};
     \node [I, above of=cu2, node distance=0.5cm, xshift=-1cm] (ci3) {$i_{3}$};
     \node [I, right of=cu4, node distance=1cm,] (ci4) {$i_{4}$};
     \node [I, right of=cu4, node distance=0.4cm, yshift=1cm] (ci5) {$i_{5}$};
     
       \draw[draw=melon!400,thick] (cu1) -- (cu2);
        \draw[draw=melon!400, thick] (cu2) -- (cu3);
        \draw[draw=melon!400, thick] (cu3) -- (cu4);
        \draw[draw=melon!400, thick] (cu3) -- (cu1);
        \draw[] (cu3) -- (ci1) -- (cu4);
        \draw[] (cu1) -- (ci2);
        \draw[] (cu1) -- (ci3) -- (cu2) -- (ci3);
        \draw[] (ci3) to [out=0,in=90] (cu4);
        \draw[] (cu3) -- (ci4) -- (cu4);
        \draw[] (cu2) -- (ci5) -- (cu4);
        
     \node [dashed, draw=black, fit={(ci2) (ci3)(ci4) (ci1) (cu3)}, inner sep=3, rounded corners=3] (o_c) {};
     
     \draw[FARROW, rounded corners] ($(o_m.north)+(-0.8, 0)$) |- (o_c.west)  ;
     \draw[FARROW, rounded corners] ($(o_s.north)$) |- (o_c.east)  ;
     
     \node[encoder, fill=flamingo!62, above of=o_c, node distance=2.35cm, align=center] (cg) {\small GNN block};
     
     \node[v_rep, rectangle split part fill={melon}, above of=cg, node distance=1.2cm, xshift=1.5cm] (hu) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=hu, node distance=1.3cm] (hu_1) {\small $h_u^*$};
     \node[v_rep, rectangle split part fill={tea_green}, above of=cg, node distance=1.2cm, xshift=-1.5cm] (hi) {
      \nodepart{three} $\,\cdots$
     };
     \node [left of=hi, node distance=1.3cm] (hi_1) {\small $h_i^*$};
     \draw[FARROW] ($(hi.south)+(0, -0.4)$) -- (hi.south)  ;
     \draw[FARROW] ($(hu.south)+(0, -0.4)$) -- (hu.south)  ;
     \draw[FARROW] ($(o_c.north)+(-1, 0)$) -- ($(cg.south)+(-1, 0)$) ;
     \draw[FARROW] ($(o_c.north)+(1, 0)$) --($(cg.south)+(1, 0)$) ;
     \draw[FARROW] ($(o_c.north)$) -- (cg.south)  ;
     
     \node [above of=cg, node distance=2cm] (y) {$y_{ui}$};
      \draw[FARROW, rounded corners,] (hi.north) |- (y.west) {} ;
    \draw[FARROW, rounded corners,] (hu.north) |- (y.east) {} ;
     
        \end{tikzpicture}
        }
        \caption{The framework of GNN on the unified graph of user-item interactions and social network. }
        \label{fig:socialB_model}
    \end{subfigure}}

    \caption{Two strategies for social enhanced general recommendation.}
    \label{fig:social_model}
    
\end{figure}


    

    
        
        
        
        
    


==> fig/Seq.tex <==
\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=8em, minimum height=2em, align=center, rounded corners=3}, %
  cate2/.style = {rectangle, minimum width=2em, minimum height=2em, align=center, rounded corners=3},%
  encoder/.style = {rectangle, fill=Madang!82, minimum width=10em, minimum height=3em, align=center, rounded corners=3},
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=true,
       rectangle split parts=5,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=1em,
       minimum width=2em,
       inner sep=2.5pt,
       text centered,
       text=gray,
       rounded corners=1
       },
}

\begin{figure}
\centering
\resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}
        \node [I, node distance=4cm, yshift=-0.5cm] (is1) at (0, 0) {$i_{1}$};
     \node [I, below of=is1, node distance=0.8cm] (is2)  {$i_{2}$};
     \node [I, below of=is2, node distance=0.8cm] (is3) {$i_{3}$};
     \node [I, below of=is3, node distance=0.8cm] (is4) {$i_{2}$};
     \node [I, below of=is4, node distance=0.8cm] (is5) {$i_{4}$};
     \node [align=center, left of=is3, node distance=0.8cm, rotate=-90, gray!150] (ranking) {user behavior sequence};
     
    \node [I, right of=is3, node distance=1.9cm] (i2) {$i_{2}$};
    \node [I, above of=i2, node distance=1cm,] (i1) {$i_1$};
    \node [I, right of=i2, node distance=1cm,] (i3) {$i_3$};
    \node [I, below of=i2, node distance=1cm,] (i4) {$i_4$};
    \draw[FARROW] (i1) -> (i2);
    \draw[FARROW] (i2) -> (i4);
    \draw[FARROW] (i2) edge[bend left=30] (i3);
    \draw[FARROW] (i3) edge[bend right=-30] (i2);
    \draw[FARROW] (is1) -> (is2);
    \draw[FARROW] (is2) -> (is3);
    \draw[FARROW] (is3) -> (is4);
    \draw[FARROW] (is4) -> (is5);
    
    \node[encoder, fill=monte_carlo!62, right of=i3, node distance=1.9cm, align=center, rotate=-90] (sg) {\small GNN block};
    
    \node[v_rep, rectangle split part fill={tea_green}, right of=is3, node distance=7.3cm] (gi3) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=gi3, node distance=1.3cm] (h3) {\small $h_{i_{s,3}}$};
     \node[v_rep, rectangle split part fill={tea_green}, right of=is2, node distance=7.3cm, yshift=-0.2cm] (gi2) {
      \nodepart{three} $\,\cdots$
     };
    \node [right of=gi2, node distance=1.3cm] (h2) {\small $h_{i_{s,2}}$};
    \node[v_rep, rectangle split part fill={tea_green}, right of=is1, node distance=7.3cm, yshift=-0.4cm] (gi1) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=gi1, node distance=1.3cm] (h1) {\small $h_{i_{s,1}}$};
     \node[v_rep, rectangle split part fill={tea_green}, right of=is4, node distance=7.3cm, yshift=0.2cm] (gi4) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=gi4, node distance=1.3cm] (h4) {\small $h_{i_{s,4}}$};
     \node[v_rep, rectangle split part fill={tea_green}, right of=is5, node distance=7.3cm, yshift=0.4cm] (gi5) {
      \nodepart{three} $\,\cdots$
     };
     \node [right of=gi5, node distance=1.3cm] (h5) {\small $h_{i_{s,5}}$};
    \node[encoder, fill=celestial_blue!72, right of=sg, node distance=5.5cm, align=center, rotate=-90] (seq) {\small Sequence model};
    
    \node[v_rep, minimum height=1.6em, rectangle split part fill={celestial_blue!48}, right of=seq, node distance=1.8cm, rotate=-90] (seq_v) {
      \nodepart{three} $\,\cdots$
     };
     \node [above of=seq_v, node distance=1.3cm] (s) {\small $h_s^*$};
     \node [dashed, draw=black, fit={(is1) (is5)}, inner sep=3, rounded corners=3] (sf) {};
     
     \node[encoder, fill=monte_carlo!62, right of=seq_v, node distance=1.5cm, align=center, rotate=-90, minimum width=8em, minimum height=2em] (np) {\small Next prediction task};
     
     \node [dashed, draw=black, fit={(i1) (i3) (i4)}, inner sep=3, rounded corners=3] (gf) {};
     
     \node [dashed, draw=black, fit={(gi1) ([xshift=-0.2cm] h3.east) (gi5)}, inner sep=3, rounded corners=3] (ivf) {};
     
     
      \draw[FARROW, thick] (sf.east) -- (gf.west);
      \draw[FARROW, thick] ($(sf.east)+(0, -0.8)$) -- ($(gf.west)+(0, -0.8)$);
      \draw[FARROW, thick] ($(sf.east)+(0, 0.8)$) -- ($(gf.west)+(0, 0.8)$);
      \draw[FARROW, thick] (gf.east) -- (sg.south);
      \draw[FARROW, thick] ($(gf.east)+(0, -0.8)$) -- ($(sg.south)+(0, -0.8)$);
      \draw[FARROW, thick] ($(gf.east)+(0, 0.8)$) -- ($(sg.south)+(0, 0.8)$);
       \draw[FARROW, thick] (sg.north) -- (ivf.west);
      \draw[FARROW, thick] ($(sg.north)+(0, -0.8)$) -- ($(ivf.west)+(0, -0.8)$);
      \draw[FARROW, thick] ($(sg.north)+(0, 0.8)$) -- ($(ivf.west)+(0, 0.8)$);
      
      \draw[FARROW, thick] (ivf.east) -- (seq.south);
      \draw[FARROW, thick] ($(ivf.east)+(0, -0.8)$) -- ($(seq.south)+(0, -0.8)$);
      \draw[FARROW, thick] ($(ivf.east)+(0, 0.8)$) -- ($(seq.south)+(0, 0.8)$);
      \draw[FARROW, thick] (seq.north) -- (seq_v.south);
      \draw[FARROW, thick] (seq_v.north) -- (np.south);
      
      
    \end{tikzpicture}
    }
    \caption{The overall framework of GNN in sequential recommendation.}
    \label{fig:seq_model}
\end{figure}


    
        
        
    


==> fig/gnn4rec.tex <==

\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=2em, minimum height=1.6em, align=center, rounded corners=3, font=\scriptsize}, %
}


\begin{figure}
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{0.8\linewidth}{!}{
        \begin{tikzpicture}[cell/.style={rectangle, text depth=0.5ex, text height=2ex},
space/.style={matrix of nodes, minimum height=1.5em, minimum width=1.5em, row sep=-\pgflinewidth, column sep=-\pgflinewidth }, nodes in empty cells]
            
    \matrix (m) [space, nodes={cell}, ampersand replacement=\&]
    {
     {} \& $i_1$ \& $i_2$ \& $i_3$ \& $i_4$ \& $i_5$ \\
    $u_1$  \& 0 \& 1 \& 1 \& 0 \& 0  \\  
    $u_2$  \& 0 \& 0 \& 1 \& 0 \& 1  \\ 
    $u_3$  \& 1 \& 0 \& 0 \& 1 \& 0  \\
    $u_4$  \& 1 \& 0 \& 1 \& 1 \& 1  \\   };
    \draw[black] (m-1-1.south west) -- (m-1-6.south east);
    \draw[black] ([yshift=-1mm] m-1-1.north east) -- (m-5-1.south east);
    
    \node [U, right of=m, node distance=3.5cm, yshift=0.25cm, align=center] (u2) {$u_2$};
    \node [U, above of=u2, node distance=0.75cm, align=center] (u1) {$u_1$};
    \node [U, below of=u2, node distance=0.75cm, align=center] (u3) {$u_3$};
    \node [U, below of=u3, node distance=0.75cm, align=center] (u4) {$u_4$};
    
     \foreach \x in {1,2,3,4}
    {
        \node [I, right of=u\x, node distance=1.5cm, yshift=0.37cm] (i\x) {$i_{\x}$};
    } 
    \node [I, below of=i4, node distance=0.75cm,] (i5) {$i_{5}$};
    \draw[] (u1) -- (i2);
    \draw[] (u1) -- (i3) -- (u2) -- (i5) -- (u4);
    \draw[] (u3) -- (i1) -- (u4) -- (i3);
    \draw (u4) -- (i4) -- (u3);
    
    \draw[-{Triangle[width=10pt, length=8pt]}, line width=6pt, silver] (m) -- ++(3, 0);
    
        \end{tikzpicture}
        }
        \caption{User-item bipartite graph.}
        \label{fig:bipartite}
    \end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\resizebox{0.7\linewidth}{!}{
        \begin{tikzpicture}[]
    
     \node [I, node distance=4cm, yshift=-0.5cm] (is1) at (0, 0) {$i_{1}$};
     \node [I, below of=is1, node distance=0.8cm] (is2)  {$i_{2}$};
     \node [I, below of=is2, node distance=0.8cm] (is3) {$i_{3}$};
     \node [I, below of=is3, node distance=0.8cm] (is4) {$i_{2}$};
     \node [I, below of=is4, node distance=0.8cm] (is5) {$i_{4}$};
     \node [align=center, left of=is3, node distance=0.8cm, rotate=-90, gray!150] (ranking) {user behavior sequence};
     
    \node [I, right of=is3, node distance=2cm] (i1) {$i_{1}$};
    \node [I, right of=i1, node distance=1cm,] (i2) {$i_2$};
    \node [I, right of=i2, node distance=1cm,] (i3) {$i_3$};
    \node [I, above of=i2, node distance=1cm,] (i4) {$i_4$};
    \draw[FARROW] (i1) -> (i2);
    \draw[FARROW] (i2) -> (i4);
    \draw[FARROW] (i2) edge[bend left=30] (i3);
    \draw[FARROW] (i3) edge[bend right=-30] (i2);
    \draw[FARROW] (is1) -> (is2);
    \draw[FARROW] (is2) -> (is3);
    \draw[FARROW] (is3) -> (is4);
    \draw[FARROW] (is4) -> (is5);
    
    \draw[-{Triangle[width=10pt, length=8pt]}, line width=6pt, silver] ($(is3.east)+(0.15, 0)$) -- ++(1.2, 0);
    
        \end{tikzpicture}}
        \caption{Sequence graph.}
        \label{fig:seq}
    \end{subfigure}

    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{0.4\linewidth}{!}{
        \begin{tikzpicture}[]
            
    \node [U, node distance=3.5cm, align=center] (u1) at (0, 0){$u_1$};
    \node [U, above of=u1, node distance=0.75cm, xshift=0.75cm] (u2) {$u_2$};
    \node [U, right of=u1, node distance=1.50cm, align=center] (u3) {$u_3$};
    \node [U, below of=u1, node distance=0.75cm, xshift=0.75cm] (u4) {$u_4$};

    \draw[] (u1) -- (u2);
    \draw[] (u2) -- (u3) -- (u1);
    \draw[] (u3) -- (u4);
    
        \end{tikzpicture}
        }
        \caption{Social relationship between users.}
        \label{fig:social}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
     \resizebox{0.8\linewidth}{!}{
        \centering
        \begin{tikzpicture}
            
    \node[cate] (o) {John Lasseter};
    \node [I, right of=o, node distance=3cm, align=center, yshift=0cm, inner sep=1] (movie) {\scriptsize Toy Story};
    \node [cate, right of=o, node distance=1.5cm, align=left, yshift=1.3cm] (actor1) {Woody};
    \node [cate, right of=o, node distance=4cm, align=left, yshift=1.3cm] (actor2) {Buzz Lightyear};
    \node [cate, right of=o, node distance=1.5cm, align=left, yshift=-1.3cm] (actor3) {Rex};
    \node [cate, right of=o, node distance=4cm, align=left, yshift=-1.3cm] (producer) {Walt Disney};
    \node [cate, right of=movie, node distance=3cm, align=left, yshift=0cm] (genre) {cartoon};
    \node [above of=actor1, node distance=.5cm] (ph) {};
    
    \draw[FARROW] (movie) -> (o) node[pos=0.5, above] {\scriptsize director};
    \draw[FARROW] (movie) -> (genre) node[pos=0.5, above] {\scriptsize genre} ;
    \draw[FARROW] (movie) -> (actor1) node[pos=0.5, left] {\scriptsize actor} ;
    \draw[FARROW] (movie) -> (actor2) node[pos=0.5, right] {\scriptsize actor} ;
    \draw[FARROW] (movie) -> (actor3) node[pos=0.5, left] {\scriptsize actor} ;
    \draw[FARROW] (movie) -> (producer) node[pos=0.5, right] {\scriptsize producer} ;
    \end{tikzpicture}
    }
    \caption{Knowledge graph}
    \label{fig:kg}
    \end{subfigure}
    \caption{Representative graph structures in recommender systems.}
    \label{fig:taxonomy}
\end{figure}




==> fig/seq_construction.tex <==

\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  FARROW2/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, draw=light_coral},
  U/.style = {circle, draw=light_coral!400, fill=light_coral, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I2/.style = {circle, draw=light_coral!400, fill=light_coral, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, minimum width=2em, minimum height=1.2em, align=center, rounded corners=3, font=\scriptsize}, %
}


\begin{figure}
\resizebox{0.8\linewidth}{!}{
        \begin{tikzpicture}[]
    
     \node [I, node distance=4cm, yshift=-0.5cm] (is1) at (0, 0) {$i_{1}$};
     \node [I, below of=is1, node distance=0.8cm] (is2)  {$i_{2}$};
     \node [I, below of=is2, node distance=0.8cm] (is3) {$i_{3}$};
     \node [I, below of=is3, node distance=0.8cm] (is4) {$i_{2}$};
     \node [I, below of=is4, node distance=0.8cm] (is5) {$i_{4}$};
     \node [align=center, left of=is3, node distance=0.8cm, rotate=-90, gray!150] (ranking) {user behavior sequence};
     
    \node [I, right of=is3, node distance=4.5cm, yshift=1.5cm] (i1) {$i_{1}$};
    \node [I, right of=i1, node distance=1cm,] (i2) {$i_2$};
    \node [I, right of=i2, node distance=1cm,] (i3) {$i_3$};
    \node [I, above of=i2, node distance=1cm,] (i4) {$i_4$};
    \node [cate, below of = i2, node distance=0.5cm, xshift=0.2cm] (d1) {\quad\quad \textbf{Adding Edges between Two Consecutive Items}\quad\quad};
    \draw[FARROW] (i1) -> (i2);
    \draw[FARROW] (i2) -> (i4);
    \draw[FARROW] (i2) edge[bend left=30] (i3);
    \draw[FARROW] (i3) edge[bend right=-30] (i2);
    \draw[FARROW] (is1) -> (is2);
    \draw[FARROW] (is2) -> (is3);
    \draw[FARROW] (is3) -> (is4);
    \draw[FARROW] (is4) -> (is5);
    \node [dashed, draw=black, fit={(i4)(d1)}, inner sep=3, rounded corners=3] (m1) {};
    
    \draw[-{Triangle[width=10pt, length=8pt]}, line width=6pt, silver] ($(is3.east)+(0.3, 0)$) -- ++(1.2, 0);
    
    \node [I, right of=is3, node distance=2.7cm, yshift=-1.5cm] (i21) {$i_{1}$};
    \node [I, right of=i21, node distance=1cm,] (i22) {$i_2$};
    \node [I, right of=i22, node distance=1cm,] (i23) {$i_3$};
    \node [I, above of=i22, node distance=1cm,] (i24) {$i_4$};
    \node [cate, below of = i22, node distance=0.6cm] (f1) {MA-GNN~\cite{ma2019memory}};
    \node [cate, below of = i23, node distance=1cm, xshift=0.9cm] (d2) {\textbf{Adjusting the Graph of Current Sequence}};
    \draw[FARROW] (i21) -> (i22);
    \draw[FARROW] (i22) -> (i24);
    \draw[FARROW] (i22) edge[bend left=20] (i23);
    \draw[FARROW] (i23) edge[bend right=-20] (i22);
    \draw[FARROW2] (i21) edge[bend right=30] (i23);
    \draw[FARROW2] (i23) edge[bend right=30] (i24);
    
    \node [I, right of=i23, node distance=2.0cm, yshift=0.7cm] (i31) {$i_{1}$};
    \node [I2, right of=i31, node distance=1cm] (i35) {$i_s$};
    \node [I, below of=i35, node distance=1cm] (i32) {$i_2$};
    \node [I, right of=i35, node distance=1cm] (i33) {$i_3$};
    \node [I, above of=i35, node distance=1cm,] (i34) {$i_4$};
    \node [cate, below of = i32, node distance=0.4cm] (f2) {SGNN-HN~\cite{pan2020star}};
    \draw[FARROW] (i31) -> (i32);
    \draw[FARROW] (i32) edge[bend right=40] (i34);
    \draw[FARROW] (i32) edge[bend left=10] (i33);
    \draw[FARROW] (i33) edge[bend right=-10] (i32);
    \draw[FARROW2] (i31) edge[bend left=10] (i35);
    \draw[FARROW2] (i35) edge[bend left=10] (i31);
    \draw[FARROW2] (i32) edge[bend left=10] (i35);
    \draw[FARROW2] (i35) edge[bend left=10] (i32);
    \draw[FARROW2] (i33) edge[bend left=10] (i35);
    \draw[FARROW2] (i35) edge[bend left=10] (i33);
    \draw[FARROW2] (i34) edge[bend left=10] (i35);
    \draw[FARROW2] (i35) edge[bend left=10] (i34);
    
    \node [dashed, draw=black, fit={(i21)(i34)(i33)(d2)}, inner sep=3, rounded corners=3] (m2) {};
    
    \node [I, right of=i3, node distance=3.5cm, yshift=-0.6cm] (i41) {$i_{1}$};
    \node [I, right of=i41, node distance=1.5cm, yshift=-0.2cm] (i42) {$i_2$};
    \node [I, right of=i41, node distance=0.6cm, yshift=0.4cm] (i43) {$i_3$};
    \node [I, right of=i41, node distance=1.6cm, yshift=0.5cm] (i44) {$i_4$};
    \node [I2, right of=i44, node distance=0.5cm, yshift=0.7cm] (i45) {$i_5$};
    \node [I2, right of=i44, node distance=1.5cm, yshift=0.3cm] (i46) {$i_6$};
    \node[ellipse, dashed, draw=black, fit=(i41) (i42) (i43) (i44),inner sep=0pt] (e1) {};
    \node[ellipse, dashed, draw=light_coral, fit=(i42) (i44) (i45),inner sep=0pt] (e2) {};
    \node[ellipse, dashed, draw=light_coral, fit=(i44) (i45) (i46),inner sep=0pt] (e3) {};
    \node [cate, right of = i46, node distance=2.5cm, yshift=-1.2cm] (d3) {\textbf{Hypergrpah}};
    \node [dashed, draw=black, fit={(e1)(e2)(e3)(d3)}, inner sep=3, rounded corners=3] (m3) {};
    
    \node [I, right of=i3, node distance=3.1cm, yshift=-3.5cm] (i51) {$i_{1}$};
    \node [I, right of=i51, node distance=1cm] (i52) {$i_2$};
    \node [I, right of=i52, node distance=1cm] (i53) {$i_3$};
    \node [I, above of=i52, node distance=1cm] (i54) {$i_4$};
    \node [I2, right of=i54, node distance=0.7cm, yshift=0.5cm] (i55) {$i_5$};
    \node [I2, right of=i54, node distance=1.5cm, yshift=0.3cm] (i56) {$i_6$};
    \node [cate, right of = i53, node distance=3cm, yshift=-0.5cm] (d4) {\textbf{Incorporating Other Sequences}};
    \draw[FARROW] (i51) -> (i52);
    \draw[FARROW] (i52) -> (i54);
    \draw[FARROW] (i52) edge[bend left=20] (i53);
    \draw[FARROW] (i53) edge[bend right=-20] (i52);
    \draw[FARROW2] (i54) edge[bend right=-20] (i55);
    \draw[FARROW2] (i56) edge[bend right=-20] (i55);
    \draw[FARROW2] (i55) edge[bend right=-20] (i54);
    
    \node [I2, right of=i56, node distance=2cm] (i57) {$i_{2}$};
    \node [I2, right of=i57, node distance=1cm] (i58) {$i_{4}$};
    \node [I2, right of=i58, node distance=1cm] (i59) {$i_{5}$};
    \draw[FARROW2] (i57) -> (i58);
    \draw[FARROW2] (i58) -> (i59);
    \node [I2, below of=i57, node distance=0.7cm] (i60) {$i_{6}$};
    \node [I2, right of=i60, node distance=1cm] (i61) {$i_{5}$};
    \node [I2, right of=i61, node distance=1cm] (i62) {$i_{4}$};
    \draw[FARROW2] (i60) -> (i61);
    \draw[FARROW2] (i61) -> (i62);
    \node [dashed, draw=black, fit={(i51)(i55)(i62)(d4)}, inner sep=3, rounded corners=3] (m3) {};
    \end{tikzpicture}
}
\caption{\blue{Representative graph construction methods in the sequential recommendation, where the original nodes and edges are in green, and the additional ones are in red.}}
\label{fig:seq_graph_construction}
\end{figure}




==> fig/seq_summ.tex <==
\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=8em, minimum height=2em, align=center, rounded corners=3}, %
  cate2/.style = {rectangle, minimum width=2em, minimum height=2em, align=center, rounded corners=3},%
  encoder/.style = {rectangle, fill=Madang!82, minimum width=10em, minimum height=3em, align=center, rounded corners=3},
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=true,
       rectangle split parts=5,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=1em,
       minimum width=2em,
       inner sep=2.5pt,
       text centered,
       text=gray,
       rounded corners=1
       },
}

\begin{figure}
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
    \node [cate, distance=4cm, yshift=-0.5cm] (n1) at (0, 0) {\textbf{Sequential Recommendation}};
    \node [cate, right of=n1, node distance=6cm, yshift=5cm] (n21) {\textbf{Graph Construction}};
    \node [cate, below=5cm of n21.west, anchor=west] (n22) {\textbf{Information Propagation}};
    \node [cate, below=4cm of n22.west, anchor=west] (n23) {\textbf{Sequential Preference}};
    \foreach \x in {1,2,3}
    {\draw[] (n1.east) -- (n2\x.west);}
    
    \node [cate, right of=n21, node distance=9cm, yshift=2.5cm, align=left] (n211) {\textbf{Adding Edges between Two Consecutive Items:}\\
    SR-GNN~\cite{wu2019session}, GC-SAN~\cite{xu2019graph},
    NISER~\cite{gupta2019niser}, FGNN~\cite{qiu2019rethinking}, 
    GAG~\cite{qiu2020gag}};
    \node [cate, below=1.4cm of n211.west, anchor=west, align=left] (n212) {\textbf{Incorporating Other Sequences:}\\
    HetGNN~\cite{wang2020beyond}, A-PGNN~\cite{wu2019personalizing}, DGTN~\cite{zheng2020dgtn},
    GCE-GNN~\cite{wang2020global}, \\
    DAT-MDI~\cite{chen2021dual}, TASRec~\cite{zhou2021temporal}, COTREC~\cite{xia2021supervised}};
    \node [cate, below=1.45cm of n212.west, anchor=west, align=left] (n213) {\textbf{Adjusting the Graph of Current Sequence:}\\
    MA-GNN~\cite{ma2019memory}, SGNN-HN~\cite{pan2020star}, LESSR~\cite{chen2020handling}, SURGE~\cite{chang2021sequential}};
    \node [cate, below=1.0cm of n213.west, anchor=west, align=left] (n214) {\textbf{Hypergraph:} SHARE~\cite{wang2021session}, DHCN~\cite{xia2021self}};
    \foreach \x in {1,2,3,4}
    {\draw[] (n21.east) -- (n21\x.west);}
    
     \node [cate, below=1.5cm of n214.west, anchor=west, align=left] (n221) {
     \textbf{Variants of GGNN:}\\
     SR-GNN~\cite{wu2019session}, GC-SAN~\cite{xu2019graph}, 
     NISER~\cite{gupta2019niser}, SGNN-HN~\cite{pan2020star}, 
     DAT-MDI~\cite{chen2021dual}};
     \node [cate, below=1.2cm of n221.west, anchor=west, align=left] (n222) {\textbf{Attention Mechanism:}\\
     FGNN~\cite{qiu2019rethinking}, GCE-GNN~\cite{wang2020global},
     SURGE~\cite{chang2021sequential}};
     \node [cate, below=1.0cm of n222.west, anchor=west, align=left] (n223) {\textbf{GCN Framework:}
     TASRec~\cite{zhou2021temporal}, COTREC~\cite{xia2021supervised}};
     \node [cate, below=1.0cm of n223.west, anchor=west, align=left] (n224) {\textbf{GRU for Aggregation:} LESSR~\cite{chen2020handling}};
     \foreach \x in {1,2,3,4}
     {\draw[] (n22.east) -- (n22\x.west);}
     
     \node [cate, below=1.2cm of n224.west, anchor=west, align=left] (n231) {\textbf{Attention Mechanism:}\\
     SR-GNN~\cite{wu2019session}, GAG~\cite{qiu2020gag}, SGNN-HN~\cite{pan2020star},
     DGTN~\cite{zheng2020dgtn}, GC-SAN~\cite{xu2019graph}};
     \node [cate, below=1.2cm of n231.west, anchor=west, align=left] (n232) {
     \textbf{Adding Positional Embedding:}\\
     NISER~\cite{gupta2019niser}, GCE-GNN~\cite{wang2020global}};
     \node [cate, below=1.0cm of n232.west, anchor=west, align=left] (n233) {
     \textbf{GRU with Attention:} FGNN~\cite{qiu2019rethinking}};
     \foreach \x in {1,2,3}
    {\draw[] (n23.east) -- (n23\x.west);}
      
    \end{tikzpicture}}
    \caption{\blue{Summary of representative works in sequential recommendation.}}
    \label{fig:seq-summ-fig}
\end{figure}

==> fig/social_summ.tex <==
\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=8em, minimum height=2em, align=center, rounded corners=3}, %
  cate2/.style = {rectangle, minimum width=2em, minimum height=2em, align=center, rounded corners=3},%
  encoder/.style = {rectangle, fill=Madang!82, minimum width=10em, minimum height=3em, align=center, rounded corners=3},
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=true,
       rectangle split parts=5,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=1em,
       minimum width=2em,
       inner sep=2.5pt,
       text centered,
       text=gray,
       rounded corners=1
       },
}

\begin{figure}
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
    \node [cate, distance=4cm, yshift=-0.5cm] (n1) at (0, 0) {\textbf{Social Recommendation}};
    \node [cate, right of=n1, node distance=5cm, yshift=3cm] (n21) {\textbf{Influence of Friends}};
    \node [cate, below=4.5cm of n21.west, anchor=west] (n22) {\textbf{Preference Integration}};
    \foreach \x in {1,2}
    {\draw[] (n1.east) -- (n2\x.west);}
    
    \node [cate, right of=n21, node distance=8cm, yshift=1.2cm, align=left] (n211) {\textbf{Equal Influence:}
    DiffNet~\cite{wu2019neural}};
    \node [cate, below=1.2cm of n211.west, anchor=west, align=left] (n212) {\textbf{Differentiating Influence by Attention:}\\
    GraphRec~\cite{fan2019graph}, DiffNet++~\cite{wu2020diffnet++}, DANSER~\cite{wu2019dual},\\
    GAT-NSR~\cite{GAT-NSR}, DGRec~\cite{song2019session}, TGRec~\cite{TGRec}};
    \node [cate, below=1.3cm of n212.west, anchor=west, align=left] (n213) {\textbf{Modifying the Relations:}\\
    ESRF~\cite{yu2020enhance}, DiffNetLG~\cite{DiffNetLG}};
    \foreach \x in {1,2,3}
    {\draw[] (n21.east) -- (n21\x.west);}
    
     \node [cate, below=2cm of n213.west, xshift=-1cm, align=left] (n221) {
     \textbf{Separate Graphs}};
     \node [cate, below=2cm of n221.west, anchor=west, align=left] (n222) {\textbf{A Unified Graph}};
     \foreach \x in {1,2}
     {\draw[] (n22.east) -- (n22\x.west);}
     
     \node [cate, below=1.0cm of n213.west, xshift=3.5cm, align=left] (n2211) {
     \textbf{Linearity Combination}: \\
     Equal weights: DiffNet~\cite{wu2019neural}\\
     Different weights: DANSER~\cite{wu2019dual}};
     \node [cate, below=1.4cm of n2211.west, anchor=west, align=left] (n2212) {\textbf{Non-linearity Combination}:\\
     GraphRec~\cite{fan2019graph}, GNN-SoR~\cite{GNN-SoR}, SR-HGNN~\cite{SR-HGNN}};
     \foreach \x in {1,2}
     {\draw[] (n221.east) -- (n221\x.west);}
     
     \node [cate, below=1.25cm of n2212.west, anchor=west, align=left] (n2221) {
     \textbf{A Hierarchical Aggregation Schema}: \\
     DiffNet++~\cite{wu2020diffnet++}, SEFrame~\cite{SEFrame}};
     \draw[] (n222.east) -- (n2221.west);
     
    \end{tikzpicture}}
    \caption{\blue{Summary of representative works in social recommendation.}}
    \label{fig:social-summ-fig}
\end{figure}

==> fig/user-item.tex <==
\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=8em, minimum height=2em, align=center, rounded corners=3}, %
  cate2/.style = {rectangle, minimum width=2em, minimum height=2em, align=center, rounded corners=3},%
  encoder/.style = {rectangle, fill=Madang!82, minimum width=10em, minimum height=3em, align=center, rounded corners=3},
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=true,
       rectangle split parts=5,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=1em,
       minimum width=2em,
       inner sep=2.5pt,
       text centered,
       text=gray,
       rounded corners=1
       },
}

\begin{figure}
\centering
\resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
     \node [node distance=4cm, yshift=-0.5cm] (is1) at (0, 0) {$(u_1,i_2),(u_1,i_3)$};
     \node [below of=is1, node distance=0.75cm] (is2)  {$(u_2,i_3),(u_2,i_5)$};
     \node [below of=is2, node distance=0.75cm] (is3)  {$(u_3,i_1),(u_3,i_4)$};
     \node [below of=is3, node distance=0.75cm] (is4)  {$(u_4,i_1),(u_4,i_3)$};
     \node [below of=is4, node distance=0.75cm] (is5)  {$(u_4,i_4),(u_4,i_5)$};
     \node [align=center, left of=is3, node distance=1.5cm, rotate=-90, gray!150] (ranking) {user-item interaction};
     \node [dashed, draw=black, fit={(is1) (is5)}, inner sep=3, rounded corners=3] (sf) {};
     
    \node [U, right of=is3, node distance=2.5cm, yshift=0.375cm, align=center] (u2) {$u_2$};
    \node [U, above of=u2, node distance=0.75cm, align=center] (u1) {$u_1$};
    \node [U, below of=u2, node distance=0.75cm, align=center] (u3) {$u_3$};
    \node [U, below of=u3, node distance=0.75cm, align=center] (u4) {$u_4$};
    
     \foreach \x in {1,2,3,4}
    {
        \node [I, right of=u\x, node distance=1.5cm, yshift=0.37cm] (i\x) {$i_{\x}$};
    } 
    \node [I, below of=i4, node distance=0.75cm,] (i5) {$i_{5}$};
    \draw[] (u1) -- (i2);
    \draw[] (u1) -- (i3) -- (u2) -- (i5) -- (u4);
    \draw[] (u3) -- (i1) -- (u4) -- (i3);
    \draw (u4) -- (i4) -- (u3);
    \node [dashed, draw=black, fit={(u1)(i1)(i5)}, inner sep=3, rounded corners=3] (gf) {};
    
    \node[encoder, fill=monte_carlo!62, right of=i3, node distance=1.9cm, align=center, rotate=-90] (sg) {\small GNN block};
    
    \node [U, right of=sg, node distance=1.25cm, yshift=0.25cm] (u41) {$u_4$};
    \node [I, right of=u41, node distance=1.25cm, yshift=0.375cm] (i31) {$i_{3}$};
    \node [I, above of=i31, node distance=0.75cm] (i11) {$i_{1}$};
    \node [I, below of=i31, node distance=0.75cm] (i41) {$i_{4}$};
    \node [I, below of=i41, node distance=0.75cm] (i51) {$i_{5}$};
    \draw[FARROW] (i11) -- (u41);
    \draw[FARROW] (i31) -- (u41);
    \draw[FARROW] (i41) -- (u41);
    \draw[FARROW] (i51) -- (u41);
    \node [dashed, draw=black, fit={(i11)(i51)}, inner sep=3, rounded corners=3] (iagg) {};
    \node [dashed, draw=black, fit={(u41)(iagg)}, inner sep=3, rounded corners=3] (agg) {};
    \node [below of=i51, node distance=0.8cm, xshift=-0.6cm] (aggnote) {\small Aggregation $\rightarrow \mathbf{n}_u^{(l)}$};
    
    \node[v_rep, minimum height=1.2em, rectangle split part fill={tea_green}, right of=i41, node distance=1.8cm, rotate=-90] (nu) {\nodepart{three} $\,\cdots$};
    \node[v_rep, minimum height=1.2em, rectangle split part fill={tea_green}, right of=i41, node distance=2.8cm, rotate=-90] (hu) {\nodepart{three} $\,\cdots$};
    \node [above of=nu, node distance=1.5cm] (s1) {\small $\mathbf{n}_u^{(l)}$};
    \node [above of=hu, node distance=1.5cm] (s2) {\small $\mathbf{h}_u^{(l)}$};
    \node [dashed, draw=black, fit={(s1)(hu)}, inner sep=3, rounded corners=3] (up) {};
    \node [below of=hu, node distance=1.5cm, xshift=-0.6cm] (upnote) {\small Update $\rightarrow \mathbf{h}_u^{(l+1)}$};
    
    \node [dashed, draw=black, fit={(sg)(upnote)}, inner sep=3, rounded corners=3] (gnn) {};
    
    \node[encoder, fill=celestial_blue!72, right of=gnn, node distance=5cm, align=center, rotate=-90] (seq) {\small Final Node Rep.};
    
    \node[v_rep, minimum height=1.2em, rectangle split part fill={melon}, right of=seq, node distance=1.8cm, yshift=-0.35cm, rotate=-90] (us) {\nodepart{three} $\,\cdots$};
    \node [above of=us, node distance=1.5cm] (us_v) {\small $\mathbf{h}_u^*$};
    \node[v_rep, minimum height=1.2em, rectangle split part fill={tea_green}, right of=seq, node distance=2.8cm, yshift=-0.35cm, rotate=-90] (is) {\nodepart{three} $\,\cdots$};
    \node [above of=is, node distance=1.5cm] (is_v) {\small $\mathbf{h}_i^*$};
    \node [dashed, draw=black, fit={(us_v)(is)}, inner sep=3, rounded corners=3] (final) {};
    
    \node[encoder, fill=monte_carlo!62, right of=final, node distance=2.5cm, align=center, rotate=-90] (pred) {\small Prediction};
    
    \draw[FARROW, thick] (gnn.east) -- (seq.south);
    \draw[FARROW, thick] ($(gnn.east)+(0, -0.75)$) -- ($(seq.south)+(0, -0.75)$);
    \draw[FARROW, thick] ($(gnn.east)+(0, 0.75)$) -- ($(seq.south)+(0, 0.75)$);
    \draw[FARROW, thick] (seq.north) -- (final.west);
    \draw[FARROW, thick] (final.east) -- (pred.south);
     
     
     
     
      \draw[FARROW, thick] (sf.east) -- (gf.west);
      \draw[FARROW, thick] ($(sf.east)+(0, -0.75)$) -- ($(gf.west)+(0, -0.75)$);
      \draw[FARROW, thick] ($(sf.east)+(0, 0.75)$) -- ($(gf.west)+(0, 0.75)$);
      \draw[FARROW, thick] (gf.east) -- (sg.south);
      \draw[FARROW, thick] ($(gf.east)+(0, -0.75)$) -- ($(sg.south)+(0, -0.75)$);
      \draw[FARROW, thick] ($(gf.east)+(0, 0.75)$) -- ($(sg.south)+(0, 0.75)$);
      
    \end{tikzpicture}
    }
    \caption{\blue{The overall framework of GNN in user-item collaborative filtering.}}
    \label{fig:user_item}
\end{figure}

==> fig/user_item_CF_summ.tex <==
\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, }, %
  U/.style = {circle, draw=melon!400, fill=melon, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  I/.style = {circle, draw=tea_green!400, fill=tea_green, minimum width=1.4em, align=center, inner sep=0, outer sep=0},
  cate/.style = {rectangle, draw, minimum width=8em, minimum height=2em, align=left, rounded corners=3}, %
  cate2/.style = {rectangle, minimum width=2em, minimum height=2em, align=center, rounded corners=3},%
  encoder/.style = {rectangle, fill=Madang!82, minimum width=10em, minimum height=3em, align=center, rounded corners=3},
}

\begin{figure}
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
    
    \node [cate, distance=4cm, yshift=-0.5cm, align=left] (n1) at (0, 0) {\textbf{User-item CF}};
    
    \node [cate, right of=n1, node distance=5cm, yshift=7cm,] (n21) {\textbf{Graph Construction}};
    \node [cate, below=7cm of n21.west, anchor=west] (n22) {\textbf{Neighbor Aggregation}};
    \node [cate, below=6cm of n22.west, node distance=5cm, anchor=west,] (n23) {\textbf{Information Update}};
    \node [cate, below=5.5cm of n23.west, anchor=west] (n24) {\textbf{Final Node Representation}};
    
    
    \draw[] (n1.east) -- (n21.west);
    \draw[] (n1.east) -- (n22.west);
    \draw[] (n1.east) -- (n23.west);
    \draw[] (n1.east) -- (n24.west);
    
    \node [cate, right of=n21, node distance=6cm, yshift=2.5cm,] (n211) {\textbf{Original Bipartite Graph}};
    \node [cate,  below=2.5cm of n211.west, anchor=west] (n212) {\textbf{Enriching the Original Graph}};
    \node [cate, below=2.1cm of n212.west, anchor=west] (n213) {\textbf{Sampling the Neighborhood}};
    
    \draw[] (n21.east) -- (n211.west);
    \draw[] (n21.east) -- (n212.west);
    \draw[] (n21.east) -- (n213.west);
    
    \node [cate, right of=n211, node distance=8cm, align=left] (n2111) {GC-MC~\cite{van2018graph},
    SpectralCF~\cite{zheng2018spectral},
    STAR-GCN~\cite{zhang2019star},
    NGCF~\cite{wang2019neural},\\
    Bi-HGNN~\cite{li2019hierarchical},
    LR-GCCF~\cite{chen2020revisiting},
    LightGCN~\cite{he2020lightgcn},
    AGCN~\cite{wu2020joint},\\
    HashGNN~\cite{tan2020learning},
    DGCN-BinCF~\cite{wang2019binarized}};
    \draw[] (n211.east) -- (n2111.west);
    

    \node [cate, below=1.6cm of n2111.west, anchor=west] (n2121) {\textbf{Adding Edges}:\\
    Multi-GCCF~\cite{sun2019multi}, DGCF~\cite{liu2020deoscillated}, DHCF~\cite{ji2020dual}};
    \node [cate, below=1.1cm of n2121.west, anchor=west] (n2122) {\textbf{Adding Nodes:}
    DGCF~\cite{wang2020disentangled}, HiGNN~\cite{li2020hierarchical2}};
    \draw[] (n212.east) -- (n2121.west);
    \draw[] (n212.east) -- (n2122.west);
    
    \node [cate, below=1.2cm of n2122.west, anchor=west] (n2131) {\textbf{Random-walk Sampling:}
    PinSage~\cite{ying2018graph}};
    \node [cate, below=1cm of n2131.west, anchor=west] (n2132) {\textbf{Random Sampling:}
    NIA-GCN~\cite{sun2020neighbor}, Multi-GCCF~\cite{sun2019multi}};
    \draw[] (n213.east) -- (n2131.west);
    \draw[] (n213.east) -- (n2132.west);
    
    \node [cate, below=2cm of n213.west, anchor=west] (n221) {\textbf{Equal Weights:}\\
    GC-MC~\cite{van2018graph}, STAR-GCN~\cite{zhang2019star}, Multi-GCCF~\cite{sun2019multi}, IC-MC~\cite{zhang2019inductive}, \\
    HashGNN~\cite{tan2020learning}, Bi-HGNN~\cite{li2019hierarchical},
    HiGNN~\cite{li2020hierarchical2}, GraphSAIL~\cite{xu2020graphsail}};
    \node [cate, below=1.5cm of n221.west, anchor=west] (n222) {\textbf{``Degree Normalization'':} \\
    LR-GCCF~\cite{chen2020revisiting}, AGCN~\cite{wu2020joint},
    LightGCN~\cite{he2020lightgcn}, DGCF~\cite{liu2020deoscillated}};
    \node [cate, below=1cm of n222.west, anchor=west] (n223) {\textbf{Attentive Weights:} 
    MCCF~\cite{wang2019multic},DisenHAN~\cite{wang2020disenhan}};
    \node [cate, below=1cm of n223.west, anchor=west] (n224) {\textbf{Central Node Augmentation:} NGCF~\cite{wang2019neural}};
    \node [cate, below=1cm of n224.west, anchor=west] (n225) {\textbf{Neighbor Interaction:} NIA-GCN~\cite{sun2020neighbor}};
    \foreach \x in {1,2,3,4,5}
    {\draw[] (n22.east) -- (n22\x.west);}

    \node [cate, below=1.5cm of n225.west, anchor=west] (n231) {$\mathbf{h}_u^{(l+1)}=\delta(\mathbf{W}^{(l)}\mathbf{n}_u^{(l)})$\\
    GC-MC~\cite{van2018graph}, STAR-GCN~\cite{zhang2019star},
    DGCF~\cite{wang2020disentangled}};
    \node [cate,  below=1.6cm of n231.west, anchor=west] (n232) {\textbf{Sum/Average of $\mathbf{h}_u^{(l)},\mathbf{n}_u^{(l)}$:}\\
    NGCF~\cite{wang2019neural}, IC-MC~\cite{zhang2019inductive}, HashGNN~\cite{tan2020learning},\\
    NIA-GCN~\cite{sun2020neighbor}, AGCN~\cite{wu2020joint}};
    \node [cate, below=1.8cm of n232.west, anchor=west] (n233) {$\textbf{h}_u^{(l+1)} = \sigma\left(\mathbf{W}^{(l)} \cdot (\mathbf{h}_{u}^{(l)}\oplus \mathbf{n}_{u}^{(l)})+\mathbf{b}^{(l)}\right)$\\
    PinSage~\cite{ying2018graph}, Bi-HGNN~\cite{li2019hierarchical}, GraphSAIL~\cite{xu2020graphsail},\\
    Multi-GCCF~\cite{sun2019multi}, HiGNN~\cite{li2020hierarchical2}};
    \node [cate, below=1.6cm of n233.west, anchor=west] (n234) {
    LightGCN~\cite{he2020lightgcn}: $\mathbf{h}_u^{(l+1)}=\mathbf{n}_u^{(l)}$\\
    LR-GCCF~\cite{chen2020revisiting}: $\mathbf{h}_u^{(l+1)}=\mathbf{W}^{(l)}\mathbf{n}_u^{(l)}$};
    \foreach \x in {1,2,3,4}
    {\draw[] (n23.east) -- (n23\x.west);}
    
    \node [cate, below=1.5cm of n234.west, anchor=west] (n241) {\textbf{Last Layer Representation} $\textbf{h}_u^*=\textbf{h}_u^{(L)}$};
    \node [cate, below=3.5cm of n241.west, anchor=west] (n242) {\textbf{Integration of All Layers}};
    \draw[] (n24.east) -- (n241.west);
    \draw[] (n24.east) -- (n242.west);
    
    \node [cate, right of=n241, node distance=7cm,] (n2411) {
    GC-MC~\cite{van2018graph}, PinSage~\cite{ying2018graph},\\
    STAR-GCN~\cite{zhang2019star}, Bi-HGNN~\cite{li2019hierarchical}, \\
    HashGNN~\cite{tan2020learning}, DisenHAN~\cite{wang2020disenhan}};
    \draw[] (n241.east) -- (n2411.west);
    
    \node [cate, below=1.8cm of n2411.west, anchor=west] (n2421) {$ \textbf{h}_u^*=\textbf{h}_u^{(0)}\oplus \textbf{h}_u^{(1)}\oplus\cdots\oplus \textbf{h}_u^{(L)}$\\
    SpectralCF~\cite{zheng2018spectral}, NGCF~\cite{wang2019neural}, IC-MC~\cite{zhang2019inductive}, \\ LR-GCCF~\cite{chen2020revisiting},
    MBGCN~\cite{jin2020multi}};
    \node [cate, below=1.3cm of n2421.west, anchor=west] (n2422) {
    $\textbf{h}_u^*=\frac{1}{L+1}\sum_{l=0}^{L}\mathbf{h}_u^{(l)}$
    DGCF~\cite{liu2020deoscillated}};
    \node [cate, below=1.0cm of n2422.west, anchor=west] (n2423) {
    $\textbf{h}_u^*=\sum_{l=0}^{L}\textbf{h}_u^{(l)}$
    DGCF~\cite{wang2020disentangled}};
    \node [cate, below=1.1cm of n2423.west, anchor=west] (n2424) {
    $\textbf{h}_u^*=\frac{1}{L+1}\sum_{l=0}^{L}\alpha^{(l)}\textbf{h}_u^{(l)}$\\
    LightGCN~\cite{he2020lightgcn}, GCM~\cite{wu2020graph}};
    \foreach \x in {1,2,3,4}
    {\draw[] (n242.east) -- (n242\x.west);}

    \end{tikzpicture}}
    \caption{\blue{Summary of representative works in user-item collaborative filtering.}}
    \label{fig:user-item-summ-fig}
\end{figure}



